Multi-agent assignment via state augmented reinforcement learning

We address the conflicting requirements of a multi-agent assignment problem through constrained reinforcement learning, emphasizing the inadequacy of standard regularization techniques for this purpose. Instead, we recur to a state augmentation approach in which the oscillation of dual variables is exploited by agents to alternate between tasks. In addition, we coordinate the actions of the multiple agents acting on their local states through these multipliers, which are gossiped through a communication network, eliminating the need to access other agent states. By these means, we propose a distributed multi-agent assignment protocol with theoretical feasibility guarantees that we corroborate in a monitoring numerical experiment.

==> fig_communication.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		scaled x ticks={base 10:-5},
		every x tick scale label/.style={anchor=south west,	xshift=21ex, yshift=-4.1ex},
        ticklabel style = {font=\tiny},
        label style={font=\tiny},
		minor y tick num=1,
		minor x tick num=4,
		%xtick={0,25000,50000,75000,100000,125000,150000,175000,200000},
		xlabel={Iteration ($k$)},
		xlabel style={yshift=7.5pt},
		width=0.4\textwidth,
		height=0.2\textwidth,
		xmin=1,xmax=200000,ymin=0,ymax=1,
		grid=both,
	]

%	\addplot [black, mark=none]
%		table[x index=0,y index=1, col sep=comma]{img/data/dataCommunication.dat};

	\addplot [color=blue!10,solid, thick,mark=*,mark size=0.3pt,mark options={blue,solid}]
		table[x index=0,y index=1, col sep=comma]{dataCommunication.dat};

	\addplot [color=blue,solid,mark=none]
		table[x index=0,y index=2, col sep=comma]{dataCommunication.dat};

\end{axis}
\end{tikzpicture}

==> fig_dual_variable_agent1.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		scaled x ticks={base 10:-5},
		every x tick scale label/.style={anchor=south west,	xshift=21ex, yshift=-1.25ex},
        ticklabel style = {font=\tiny},
        label style={font=\tiny},
		minor y tick num=1,
		minor x tick num=4,
		%xtick={0,25000,50000,75000,100000,125000,150000,175000,200000},
		xlabel={Iteration ($k$)},
		xlabel style={yshift=7.5pt},
		width=0.4\textwidth,
		height=0.2\textwidth,
		xmin=1,xmax=200000,ymin=2,ymax=8,
		grid=both,
	]

	\addplot [red, mark=none]
		table[x index=0,y index=1, col sep=comma]{dataDualVariableAgent1.dat};

	\addplot [blue, mark=none]
		table[x index=0,y index=2, col sep=comma]{dataDualVariableAgent1.dat};

	\addplot [green, mark=none]
		table[x index=0,y index=3, col sep=comma]{dataDualVariableAgent1.dat};

	\addplot [orange, mark=none]
		table[x index=0,y index=4, col sep=comma]{dataDualVariableAgent1.dat};

%	\addplot [red, dashed, mark=none]
%		table[x index=0,y index=5, col sep=comma]{img/data/dataDualVariableAgent1.dat};
%
%	\addplot [blue, dashed, mark=none]
%		table[x index=0,y index=6, col sep=comma]{img/data/dataDualVariableAgent1.dat};
%
%	\addplot [green, dashed, mark=none]
%		table[x index=0,y index=7, col sep=comma]{img/data/dataDualVariableAgent1.dat};
%
%	\addplot [orange, dashed, mark=none]
%		table[x index=0,y index=8, col sep=comma]{img/data/dataDualVariableAgent1.dat};

\end{axis}
\end{tikzpicture}

==> fig_dual_variable_agent2.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		scaled x ticks={base 10:-5},
		every x tick scale label/.style={anchor=south west,	xshift=21ex, yshift=-1.25ex},
        ticklabel style = {font=\tiny},
        label style={font=\tiny},
		minor y tick num=1,
		minor x tick num=4,
		%xtick={0,25000,50000,75000,100000,125000,150000,175000,200000},
		xlabel={Iteration ($k$)},
		xlabel style={yshift=7.5pt},
		width=0.4\textwidth,
		height=0.2\textwidth,
		xmin=1,xmax=200000,ymin=2,ymax=8,
		grid=both,
	]

	\addplot [red, mark=none]
		table[x index=0,y index=1, col sep=comma]{dataDualVariableAgent2.dat};

	\addplot [blue, mark=none]
		table[x index=0,y index=2, col sep=comma]{dataDualVariableAgent2.dat};

	\addplot [green, mark=none]
		table[x index=0,y index=3, col sep=comma]{dataDualVariableAgent2.dat};

	\addplot [orange, mark=none]
		table[x index=0,y index=4, col sep=comma]{dataDualVariableAgent2.dat};

%	\addplot [red, dashed, mark=none]
%		table[x index=0,y index=5, col sep=comma]{img/data/dataDualVariableAgent2.dat};
%
%	\addplot [blue, dashed, mark=none]
%		table[x index=0,y index=6, col sep=comma]{img/data/dataDualVariableAgent2.dat};
%
%	\addplot [green, dashed, mark=none]
%		table[x index=0,y index=7, col sep=comma]{img/data/dataDualVariableAgent2.dat};
%
%	\addplot [orange, dashed, mark=none]
%		table[x index=0,y index=8, col sep=comma]{img/data/dataDualVariableAgent2.dat};

\end{axis}
\end{tikzpicture}

==> fig_trajectories.tex <==

\begin{tikzpicture}
	%\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		minor tick num=1,
		ylabel near ticks,
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
		width=0.38\columnwidth,
		height=0.38\columnwidth,
		xmin=0,xmax=10,ymin=0,ymax=10,
		grid=none,
	]

	%Upper Left / Up
	\draw [opacity=0.7, draw=red!75,thick, fill=red!75] (axis cs:1.5,6.5) ellipse (10 and 10);
	%Upper Right / Up
	\draw [opacity=0.7, draw=blue!75,thick, fill=blue!75] (axis cs:8.5,6.5) ellipse (10 and 10);
	%Lower Center / Up
	\draw [opacity=0.7, draw=green!75,thick, fill=green!75] (axis cs:5,8.5) ellipse (10 and 10);
	%Lower Center / Down
	\draw [opacity=0.7, draw=orange!75,thick, fill=orange!75] (axis cs:5,1.5) ellipse (10 and 10);

	%Quiver
	\addplot[red!75, opacity=0.5,
	              point meta=sqrt(\thisrow{u}*\thisrow{u}+\thisrow{v}*\thisrow{v}),
				  quiver={
				  		u=\thisrow{u},
				  		v=\thisrow{v},
				  		scale arrows=0.5,
				  		every arrow/.append style={
				  			line width=0.3,
				  			%line width=0.1+(\pgfplotspointmetatransformed/1000),
				  			%-{Latex[scale=0.1+0.75*(\pgfplotspointmetatransformed/1000)]}
				  			-{Latex[scale length=0.5]}
				  		}
			    },
    			samples=21,
	] table[col sep=comma]{dataQuiverAgent1.dat};

	\addplot[blue!75, opacity=0.5,
	              point meta=sqrt(\thisrow{u}*\thisrow{u}+\thisrow{v}*\thisrow{v}),
				  quiver={
				  		u=\thisrow{u},
				  		v=\thisrow{v},
				  		scale arrows=0.5,
				  		every arrow/.append style={
				  			line width=0.3,
				  			%line width=0.1+(\pgfplotspointmetatransformed/1000),
				  			%-{Latex[scale=0.1+0.75*(\pgfplotspointmetatransformed/1000)]}
				  			-{Latex[scale length=0.5]}
				  		}
			    },
    			samples=21,
	] table[col sep=comma]{dataQuiverAgent2.dat};

	%Start 1
	\addplot [color=red,mark=o,mark options={scale=0.75pt,solid,fill=none}] coordinates {(8.0153,7.2517)};
	%Finish 1
	\addplot [color=red,mark=o,mark options={scale=0.75pt,solid,fill=none}] coordinates {(5.096,8.7671)};
	% Trajectory 1
	\addplot [color=red!75,solid,mark=none]
		table[x index=0,y index=1, col sep=comma]{dataTrajectoryAgent1.dat};

	%Start 2
	\addplot [color=blue,mark=o,mark options={scale=0.75pt,solid,fill=none}] coordinates {(1.9432,7.3193)};
	%Finish 2
	\addplot [color=blue,mark=o,mark options={scale=0.75pt,solid,fill=none}] coordinates {(8.3663,6.1626)};
	% Trajectory 2
	\addplot [color=blue!75,solid,mark=none]
		table[x index=0,y index=1, col sep=comma]{dataTrajectoryAgent2.dat};

	%Comm Agent 1
	\draw [draw=red!75, dashed, fill=none] (axis cs:8.0153,7.2517) ellipse (25 and 25);

	%Comm Agent 2
	\draw [draw=blue!75, dashed, fill=none] (axis cs:1.9432,7.3193) ellipse (25 and 25);

\end{axis}
\end{tikzpicture}


==> fig_variable_v.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		scaled x ticks={base 10:-5},
		every x tick scale label/.style={anchor=south west,	xshift=21ex, yshift=-4.1ex},
        ticklabel style = {font=\tiny},
        label style={font=\tiny},
		minor y tick num=1,
		minor x tick num=4,
		%xtick={0,25000,50000,75000,100000,125000,150000,175000,200000},
		xlabel={Iteration ($k$)},
		xlabel style={yshift=7.5pt},
		width=0.4\textwidth,
		height=0.2\textwidth,
		xmin=1,xmax=200000,ymin=0,ymax=0.6,
		grid=both,
	]

	\addplot [red, mark=none]
		table[x index=0,y index=1, col sep=comma]{dataVarV.dat};

	\addplot [blue, mark=none]
		table[x index=0,y index=2, col sep=comma]{dataVarV.dat};

	\addplot [green, mark=none]
		table[x index=0,y index=3, col sep=comma]{dataVarV.dat};

	\addplot [orange, mark=none]
		table[x index=0,y index=4, col sep=comma]{dataVarV.dat};

	\addplot[black, dashed, line width=0.5pt] coordinates {(0,0.3) (200000,0.3)};


\end{axis}
\end{tikzpicture}

==> gossip.tex <==
\begin{tikzpicture}[scale=0.42]

%zones
\filldraw[color=black, fill=red!20, thick](0,0) ellipse (6cm and 1cm);
\filldraw[color=black, fill=black, thick](3,0) circle (0.2);
\filldraw[color=black, fill=black, thick](12,0) circle (0.2);
\draw[color=black, thick, dashed] (3,0) -- (12,0);

\draw node  at (-5.2,1.2) {$\mathcal S_m$};
\draw node  at (0.6,0) {agent $n$};
\draw node  at (14,0) {agent $i$};
\draw node  at (8,-1) {link $\epsilon_{ni}$};


\end{tikzpicture}


==> navigation.tex <==
\begin{tikzpicture}[scale=0.42]
%corridor W-E
\draw [draw=black,fill=black!20!white] (0,5.1) rectangle (10.9,6.05);
%corridor N-S
\draw [draw=black,fill=black!20!white] (10.9,0) rectangle (11.8,6.05);
%corner
\draw [draw=black!20!white,fill=black!20!white] (0,5.15) rectangle (11.5,6.0);
%office 1
\draw [draw=black,fill=black!20!white] (11.8,2.6) rectangle (13.7,4.3);
%office 2
\draw [draw=black,fill=black!20!white] (11.8,4.3) rectangle (13.7,6.05);
%office 3
\draw [draw=black,fill=black!20!white] (11.8,0) rectangle (13.7,2.6);
%door opening office3
\draw [draw=black!20!white,fill=black!20!white] (11.7,2.1) rectangle (11.9,2.5);

%added to center image
\draw [draw=white,fill=white] (0,6.1) rectangle (10,7.7);
\draw [draw=white,fill=white] (0,-1.7) rectangle (10,-0.1);


%lab 1
\draw [draw=black,fill=black!20!white] (0,0) rectangle (4.4,5.1);
%door opening lab1
\draw [draw=black!20!white,fill=black!20!white] (3.9,5) rectangle (4.3,5.2);

%lab 2
\draw [draw=black,fill=black!20!white] (4.4,0) rectangle (7.1,5.1);

%lab 3
\draw [draw=black,fill=black!20!white] (7.1,0) rectangle (10.9,5.1);
\draw [draw=black,fill=black!20!white] (10.9,0) rectangle (11.8,2);
%door opening lab3
\draw [draw=black!20!white,fill=black!20!white] (7.2,5) rectangle (7.6,5.2);
%open wall lab 3
\draw [draw=black!20!white,fill=black!20!white] (10.8,0) rectangle (11,1.95);

%zones
\filldraw[color=black!60, fill=black!5, thick](2.7,4.2) circle (0.5);
\filldraw[color=black!60, fill=black!5, thick](9.2,4.2) circle (0.5);
\filldraw[color=black!60, fill=black!5, thick](12.9,1.3) circle (0.5);


 \pgfplotsset{grid style={dashed,gray!50} }
	\begin{axis}[
		ticks=none,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		%minor tick num=1,
		%title={},
		%xtick={0,4000,8000,12000,16000,20000},
		%xticklabels={$0$,$0.4$,$0.8$,$1.2$,$1.6$,$2.0$},
 %       ticklabel style = {font=\footnotesize},
  %      label style={font=\small},
	%	xlabel={Time},
%		ylabel={Average surveillance time},
		%ylabel near ticks,
		width=\columnwidth,
		height=0.5\columnwidth,
		xmin=0,xmax=30,ymin=0,ymax=13,
		grid=both,
	]

	\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
		table[x index=0,y index=1, col sep=comma ]{navigation_window2000_4000.csv};
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=2,y index=3, col sep=comma ]{navigation_window2000_4000.csv};
	%\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
	%	table[x index=0,y index=2, col sep=comma ]{figs/satisfaction_subsampled.csv};
	%\addplot [color=black,solid,thick,mark=none,mark options={black,solid}]
	%	table[x index=0,y index=3, col sep=comma ]{figs/satisfaction_subsampled.csv};
	%\addlegendentry{Mobile}

	%\addplot [color=blue!20,only marks,mark=*,mark size=0.5pt,mark options={blue,solid}]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisfaction.dat};

	%\addplot [color=blue,opacity=0.2,solid, no marks,line width=0.75pt]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisfaction.dat};

\end{axis}


\end{tikzpicture}


==> satisfaction.tex <==
\begin{tikzpicture}[scale=0.1]
	\pgfplotsset{grid style={dashed,gray!50} }
\matrix{
 \begin{axis}[
        scaled ticks=false,
        tick label style={/pgf/number format/fixed},
	yticklabel pos=upper,
  %tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor tick num=1,
		%title={},
		xtick={0,4000,8000,12000,16000,20000},
		xticklabels={$0$,$4$,$8$,$12$,$16$,$20$},
        ticklabel style = {font=\footnotesize},
        %label style={font=\small},
		%xlabel={Time},
		%ylabel={Average surveillance time}
		%ylabel near ticks,
	ytick={0,0.5,1},
		yticklabels={$0$,$\frac{1}{2}$,$1$},
  width=6cm,
		height=2.75cm,
		xmin=0,xmax=20000,ymin=0,ymax=1,
		grid=both,
	]

	\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
		table[x index=0,y index=1, col sep=comma ]{satisfaction.csv};
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=2, col sep=comma ]{satisfaction.csv};
	\addplot [color=black,solid,thick,mark=none,mark options={black,solid}]
		table[x index=0,y index=3, col sep=comma ]{satisfaction.csv};
	%\addlegendentry{Mobile}

	%\addplot [color=blue!20,only marks,mark=*,mark size=0.5pt,mark options={blue,solid}]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisf
	%\addplot [color=blue,opacity=0.2,solid, no marks,line width=0.75pt]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisfaction.dat};

\end{axis}
\\
	\begin{axis}[
        scaled ticks=false,
        tick label style={/pgf/number format/fixed},
		yticklabel pos=upper,
        %tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor tick num=1,
		%title={},
		ticklabel style = {font=\footnotesize},
        xtick={0,4000,8000,12000,16000,20000},
		xticklabels={$0$,$4$,$8$,$12$,$16$,$20$},
        ytick={0,0.5,1},
		yticklabels={$0$,$\frac{1}{2}$,$1$},
        %label style={font=\small},
		%xlabel={Time},
		%ylabel={Average surveillance time},
		%ylabel near ticks,
		width=6cm,
		height=2.75cm,
		xmin=0,xmax=20000,ymin=0,ymax=1,
		grid=both,
	]

	\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]   table[x index=0,y index=1, col sep=comma ]{gazebo4zones.csv};
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]     table[x index=0,y index=2, col sep=comma ]{gazebo4zones.csv};
	\addplot [color=black,solid,thick,mark=none,mark options={black,solid}] table[x index=0,y index=3, col sep=comma ]{gazebo4zones.csv};
	\addplot [color=black,solid,thick,mark=none,mark options={yellow,solid}]table[x index=0,y index=4, col sep=comma ]{gazebo4zones.csv};
	%\addlegendentry{Mobile}

	%\addplot [color=blue!20,only marks,mark=*,mark size=0.5pt,mark options={blue,solid}]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisfaction.dat};

	%\addplot [color=blue,opacity=0.2,solid, no marks,line width=0.75pt]
	%	table[x index=0,y index=1, col sep=comma]{figs/satisfaction.dat};

\end{axis}
\\
};

\end{tikzpicture}

